Air showers and hadronic interactions with CORSIKA 8

The CORSIKA 8 project is a collaborative effort aiming to develop a versatile C++ framework for the simulation of extensive air showers, intended to eventually succeed the long-standing FORTRAN version. I present an overview of its current capabilities, focusing on aspects concerning the hadronic and muonic shower components. In particular, I demonstrate the "cascade lineage" feature and its application to quantify the importance of certain phase-space regions in hadronic interactions for muon production. Additionally, I show first results using Pythia 8.3, which as of late is usable as interaction model in cosmic-ray applications and is currently being integrated into CORSIKA 8.

==> figures/Ngen_vs_E_sib23d+HSA_p_0deg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615160in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{0.615160in}{2.302148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.627451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632203in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{1.190913in}{1.174025in}}%
\pgfpathlineto{\pgfqpoint{1.749623in}{1.518586in}}%
\pgfpathlineto{\pgfqpoint{2.308333in}{1.863148in}}%
\pgfpathlineto{\pgfqpoint{2.855000in}{2.200282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004676in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004676in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749623in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749623in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494570in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494570in,y=0.473259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708232in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780425in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839411in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889283in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932484in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970590in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228928in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360106in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453179in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525372in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584358in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634230in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677430in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715536in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973875in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105053in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198126in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270319in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329305in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379176in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422377in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460483in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718821in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732580in,y=0.292703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{0.546175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=0.498745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{0.838838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=0.791407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{1.131500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=1.084069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{1.424162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=1.376731in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{1.716824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=1.669394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{2.009486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=1.962056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615160in}{2.302148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364773in, y=2.254718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309218in,y=1.424162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle N_{\mathrm{gen}} \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004676in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{1.109219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376917in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{1.376917in}{1.352535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749623in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.749623in}{1.591889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121864in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{2.121864in}{1.826994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494570in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.024210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.615160in}{0.546175in}}{\pgfqpoint{2.234840in}{1.755973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004676in}{1.048954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376917in}{1.291170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749623in}{1.529633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121864in}{1.763376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494570in}{1.959944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615160in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{0.615160in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615160in}{0.546175in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615160in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659856in, y=2.201195in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont p 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659856in, y=2.101279in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SIBYLL 2.3d + HSA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eta_rBins_sib23d+HSA_2by2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964615in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964615in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395385in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395385in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=2.757398in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.345318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=3.297887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.679766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=3.632335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.014214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499614in, y=3.966783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.348662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430169in, y=4.301232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.683110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430169in, y=4.635680in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374613in,y=3.880435in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010998in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.011148in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.011330in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.011961in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.012764in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.013823in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.023969in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.031589in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.040119in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.052191in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.074591in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.082511in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.093085in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.113227in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.136504in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.190979in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.278439in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.304788in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.411319in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.510177in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.565187in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.688959in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.749567in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.812785in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.875993in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.937243in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.987876in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{4.043078in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{4.085534in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{4.130420in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{4.173176in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{4.225885in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.238375in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{4.239177in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{4.223252in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{4.211362in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{4.188801in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{4.174985in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{4.163736in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{4.150530in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{4.163201in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{4.182894in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{4.187571in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{4.197331in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{4.198990in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{4.189219in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{4.175220in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{4.145639in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{4.105409in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{4.070123in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{4.024777in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.971019in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.914147in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.808247in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.745628in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.688938in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.566428in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.453925in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.398316in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.348389in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.307549in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{3.203116in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{3.179164in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{3.154805in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.128403in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{3.104162in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.084673in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.065847in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.054096in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.043469in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.036202in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.029631in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.025264in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.022086in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.018201in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.016007in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.014680in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.011929in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.011458in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.011094in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.010923in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010912in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.010904in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010998in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.011148in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.011330in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.011565in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.011961in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.012764in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.013823in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.023969in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.031589in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.040119in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.052191in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.074591in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.082511in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.093085in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.113227in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.136504in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.190979in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.278439in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.304788in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.411319in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.510177in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.565187in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.688959in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.749567in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.812785in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.875993in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.937243in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.987876in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{4.043078in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{4.085534in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{4.130420in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{4.173176in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{4.225885in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.238375in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{4.239177in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{4.223252in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{4.211362in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{4.188801in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{4.174985in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{4.163736in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{4.150530in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{4.163201in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{4.182894in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{4.187571in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{4.197331in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{4.198990in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{4.189219in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{4.175220in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{4.145639in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{4.105409in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{4.070123in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{4.024777in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.971019in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.914147in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.808247in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.745628in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.688938in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.566428in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.453925in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.398316in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.348389in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.307549in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{3.203116in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{3.179164in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{3.154805in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.128403in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{3.104162in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.084673in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.065847in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.054096in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.043469in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.036202in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.029631in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.025264in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.022086in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.018201in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.016007in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.014680in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.011929in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.011458in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.011094in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.010923in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010912in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.010904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=4.612285in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{7} - 1.58 \times 10^{7}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=4.454754in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 4.33 \times 10^{3} - 5.46 \times 10^{3}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624545in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624545in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315455in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315455in,y=2.937953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=2.757398in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{3.545987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=3.498556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{4.081104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=4.033673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{4.616221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397639in, y=4.568790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342083in,y=3.880435in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.011383in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.011640in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.012239in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.013845in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.016135in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.019153in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.024033in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.032317in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.044967in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.063525in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.084502in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.105114in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.121553in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.134867in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.169521in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.213829in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.258158in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.302466in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.349192in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.396753in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.561676in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.616558in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.675806in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.806910in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.868470in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.927482in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.983413in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{4.084486in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{4.108780in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{4.143134in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{4.141336in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{4.146709in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{4.128365in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{4.116935in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{4.111263in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{4.126717in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{4.136499in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{4.149620in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{4.151718in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{4.146902in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.125262in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{4.091057in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{4.050024in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{4.000858in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.940903in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.872793in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.801751in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.734519in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.673088in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.537296in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{3.479996in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{3.364282in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{3.316528in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{3.259528in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.169457in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.134460in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.108432in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.085336in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.056462in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.037326in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.029278in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.023884in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.019239in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.015857in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.014316in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.011340in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.011233in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.011019in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.010955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.010924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.011383in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.011640in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.012239in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.013845in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.016135in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.019153in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.024033in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.032317in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.044967in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.063525in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.084502in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.105114in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.121553in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.134867in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.169521in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.213829in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.258158in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.302466in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.349192in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.396753in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.561676in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.616558in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.675806in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.806910in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.868470in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.927482in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.983413in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{4.084486in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{4.108780in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{4.143134in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{4.141336in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{4.146709in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{4.128365in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{4.116935in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{4.111263in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{4.126717in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{4.136499in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{4.149620in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{4.151718in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{4.146902in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.125262in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{4.091057in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{4.050024in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{4.000858in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.940903in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.872793in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.801751in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.734519in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.673088in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.537296in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{3.479996in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{3.364282in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{3.316528in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{3.259528in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.169457in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.134460in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.108432in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.085336in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.056462in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.037326in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.029278in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.023884in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.019239in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.015857in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.014316in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.013331in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.011340in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.011233in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.011019in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.010955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.010924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=4.612285in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{5} - 1.58 \times 10^{5}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=4.454754in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 4.33 \times 10^{2} - 5.46 \times 10^{2}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098750in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098750in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261250in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261250in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.496528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.285117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=1.237687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.820234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=1.772804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.355351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607639in, y=2.307921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552083in,y=1.619565in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.751841in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.752825in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.907581in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.973765in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.052619in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{1.131688in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.491073in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.596512in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{2.025633in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{2.038433in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{2.037406in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{2.056841in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{2.027860in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.926787in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.401045in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.288585in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.186784in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.750413in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.751841in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.752825in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.907581in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.973765in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.052619in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{1.131688in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.491073in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.596512in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{2.025633in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{2.038433in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{2.037406in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{2.056841in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{2.027860in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.926787in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.401045in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.288585in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.186784in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.750413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=2.351416in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{3} - 1.58 \times 10^{3}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787200in, y=2.193884in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 4.33 \times 10^{1} - 5.46 \times 10^{1}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805714in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805714in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134286in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134286in,y=0.677083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.496528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{1.084448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=1.037018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{1.418896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=1.371466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{1.753344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=1.705914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{2.087793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=2.040362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{2.422241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289614in, y=2.374810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234058in,y=1.619565in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.855793in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{1.640863in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.882308in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{2.005064in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{2.019886in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.829465in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.787351in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750570in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.855793in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{1.640863in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.882308in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{2.005064in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{2.019886in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.829465in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.787351in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=2.351416in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle E^{(\mathrm{lab})}_{\mathrm{proj}} = 1.00 \times 10^{2} - 1.58 \times 10^{2}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577200in, y=2.193884in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \sqrt{s} = 1.37 \times 10^{1} - 1.73 \times 10^{1}\) GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{3.545987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=3.498556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{4.081104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=4.033673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{4.616221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=4.568790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807917in,y=3.880435in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=4.791667in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010992in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011059in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011123in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011199in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011284in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011389in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011907in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012562in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013626in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.014328in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.015309in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.016395in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.017696in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.019272in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.026026in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.028700in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.032850in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.042963in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.050671in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.060270in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.119617in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.232217in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.269166in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.316531in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.360518in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.418478in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.469233in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.540478in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.619550in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.677869in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.741289in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.791537in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.888625in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962308in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.025607in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.088407in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.122208in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.149982in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.190589in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.111793in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.980242in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.865472in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.773109in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.767432in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.504511in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.383858in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.212465in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.057206in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.049031in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016850in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013573in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010890in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010964in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011023in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011239in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011399in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011544in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011726in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011927in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012210in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013645in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.015379in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.016498in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.019523in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.021429in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.026305in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.030092in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.039380in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.046469in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.055386in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.135059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.190344in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.220466in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.346768in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.404306in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.455947in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.526178in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.664536in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.781775in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.848735in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.960235in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.026991in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.127983in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.162476in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.204986in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.235385in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.129512in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.998425in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.880265in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.788976in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.787944in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.687156in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.602177in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.520591in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.395218in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077804in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.050517in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.023035in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016966in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018663in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013591in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.014944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010894in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011336in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011541in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011690in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011739in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011769in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011878in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012666in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.013230in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013913in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.014811in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.018616in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.020312in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.024705in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.027417in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.033954in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.038932in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.044223in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.050893in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.071068in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.083499in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.099348in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.116060in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.138212in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.191078in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.225778in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.298171in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.390983in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.449741in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.498126in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.571682in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.647355in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.763334in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.811245in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.868460in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.896491in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962530in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.017742in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.074500in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.103056in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.150280in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.166289in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.064398in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.731081in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.714433in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.622230in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.541429in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.463377in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.354277in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.208952in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.139077in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.100900in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.045151in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.019834in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.016535in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013510in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015224in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010888in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.011187in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.011836in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011972in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011939in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011627in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011796in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.012055in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.013649in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.015326in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.017465in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.018621in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.022622in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.025058in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.034656in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.049370in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.064145in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.075490in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.089077in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.103765in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.122437in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.141660in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.167216in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.262988in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.297128in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.341501in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.389889in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.436445in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.496500in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.542986in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.618320in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.689981in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.750882in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.801337in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.844382in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.916788in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.978023in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.020996in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.076790in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.091959in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.123216in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.125312in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.024481in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.893128in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.792117in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.667328in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.581660in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.501031in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.330419in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.190415in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.185389in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.049483in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.042350in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.014953in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013533in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015466in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010893in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010915in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010933in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010959in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011044in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011107in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011654in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.011910in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012220in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.012619in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013126in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.013760in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.014540in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.016563in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.017843in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.019439in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.021241in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.023608in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.026448in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.029857in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.040369in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.047305in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.056347in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.067223in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.136097in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.192073in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.227324in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.266114in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.312551in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.365717in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.419347in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.482680in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.541613in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.611950in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.670079in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.789883in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.897823in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.956582in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.165816in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.164276in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.100587in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{4.017100in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.882938in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.820210in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.744145in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.631077in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.536197in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.433005in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.307866in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077438in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.055668in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.021383in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.017086in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013461in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.012970in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.012511in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010992in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011059in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011123in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011199in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011284in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011389in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011907in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012562in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013626in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.014328in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.015309in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.016395in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.017696in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.019272in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.021152in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.026026in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.028700in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.032850in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.042963in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.050671in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.060270in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.119617in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.168313in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.232217in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.269166in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.316531in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.360518in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.418478in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.469233in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.540478in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.619550in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.677869in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.741289in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.791537in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.888625in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962308in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.025607in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.088407in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.122208in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.149982in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.190589in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.111793in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.980242in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.865472in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.773109in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.767432in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.504511in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.383858in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.212465in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.057206in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.049031in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016850in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013573in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010890in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010964in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011023in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011239in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011399in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011544in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011726in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011927in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012210in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013645in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.015379in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.016498in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.019523in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.021429in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.026305in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.030092in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.039380in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.046469in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.055386in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.135059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.190344in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.220466in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.346768in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.404306in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.455947in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.526178in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.606586in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.664536in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.730483in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.781775in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.848735in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.960235in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.026991in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.127983in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.162476in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.204986in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.235385in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.129512in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.998425in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.880265in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.788976in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.787944in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.687156in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.602177in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.520591in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.395218in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077804in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.050517in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.023035in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016966in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.018663in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013591in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.014944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010894in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011336in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011541in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011690in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011739in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011769in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011878in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.012666in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.013230in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.013913in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.014811in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.018616in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.020312in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.022392in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.024705in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.027417in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.033954in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.038932in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.044223in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.050893in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.071068in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.083499in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.099348in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.116060in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.138212in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.191078in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.225778in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.298171in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.390983in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.449741in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.498126in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.571682in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.647355in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.763334in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.811245in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.868460in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.896491in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.962530in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.017742in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.074500in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.103056in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.150280in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.166289in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.064398in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.731081in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.714433in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.622230in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.541429in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.463377in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.354277in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.208952in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.139077in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.100900in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.045151in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.019834in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.016535in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013510in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010888in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.011187in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.011836in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.011972in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.011939in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.011627in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011796in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.012055in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.013649in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.015326in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.017465in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.018621in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.022622in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.025058in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.034656in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.049370in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.056213in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.064145in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.075490in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.089077in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.103765in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.122437in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.141660in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.167216in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.262988in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.297128in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.341501in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.389889in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.436445in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.496500in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.542986in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.618320in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.689981in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.750882in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.801337in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.844382in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.916788in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.978023in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{4.020996in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.076790in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.091959in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.123216in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.125312in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.024481in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{3.893128in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.792117in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.697158in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.667328in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.581660in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.501031in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.330419in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.190415in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.185389in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.049483in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.042350in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.017567in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.014953in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013533in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.015466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.758942in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.794712in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.848365in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.884135in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.991442in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.062981in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{1.152404in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{1.241827in}{3.010893in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{3.010915in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{3.010933in}}%
\pgfpathlineto{\pgfqpoint{1.313365in}{3.010959in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{1.349135in}{3.011044in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{3.011107in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{1.420673in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.011654in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.011910in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{3.012220in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{3.012619in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{3.013126in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{3.013760in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{3.014540in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{1.581635in}{3.016563in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{3.017843in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{3.019439in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{3.021241in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{3.023608in}}%
\pgfpathlineto{\pgfqpoint{1.671058in}{3.026448in}}%
\pgfpathlineto{\pgfqpoint{1.688942in}{3.029857in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{3.040369in}}%
\pgfpathlineto{\pgfqpoint{1.742596in}{3.047305in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{3.056347in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{3.067223in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{3.136097in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{3.192073in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{3.227324in}}%
\pgfpathlineto{\pgfqpoint{1.921442in}{3.266114in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{3.312551in}}%
\pgfpathlineto{\pgfqpoint{1.957212in}{3.365717in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.419347in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{3.482680in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{3.541613in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{3.611950in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{3.670079in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{3.789883in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{3.897823in}}%
\pgfpathlineto{\pgfqpoint{2.136058in}{3.956582in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{4.165816in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{4.216681in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{4.164276in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{4.100587in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{4.017100in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{2.297019in}{3.882938in}}%
\pgfpathlineto{\pgfqpoint{2.314904in}{3.820210in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{3.744145in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{3.631077in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{3.536197in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{3.433005in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{3.307866in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{3.077438in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.055668in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{3.021383in}}%
\pgfpathlineto{\pgfqpoint{2.547404in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{3.017086in}}%
\pgfpathlineto{\pgfqpoint{2.583173in}{3.013461in}}%
\pgfpathlineto{\pgfqpoint{2.601058in}{3.012970in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.012511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.010870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=2.963439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.456800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=3.409370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.902731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=3.855301in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.348662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=4.301232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597917in,y=3.880435in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=4.791667in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010930in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010981in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011086in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011318in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011759in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.013723in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.015480in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.022884in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.027856in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.030740in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034099in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.037878in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.042516in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.054861in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.062910in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.072878in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.084948in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.144555in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.174324in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.210562in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.300732in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.355947in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.416927in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.483759in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.553149in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.626685in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.705128in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.855277in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.002382in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.067105in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.131032in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.180648in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.187114in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.124880in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.034063in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.948591in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.884772in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.846756in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.687653in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.561999in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.446643in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.336174in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.242477in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.114758in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.076606in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.050814in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016828in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014739in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012208in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012021in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010879in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011002in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011247in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011528in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012832in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.015965in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.018505in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.025478in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.036462in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.039968in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.049729in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.056866in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.066083in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.077578in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.092417in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.110839in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.134466in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.239012in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.286359in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.341023in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.539127in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.614224in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.694869in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.773922in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.851474in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927807in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.007369in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.077436in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.146085in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.201455in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.231061in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.216318in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.155823in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.064930in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.917119in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.880649in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.821856in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.351822in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.253447in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.173210in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.119494in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.079535in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.052755in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.038288in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026899in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021361in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.017081in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014996in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012889in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012092in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010904in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010960in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011039in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011194in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011535in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.013449in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.015911in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.032749in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.036051in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.035945in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.034129in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.032893in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034335in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.054921in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.064753in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.075429in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.087789in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.101858in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.119212in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.168572in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.284701in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.517175in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.584381in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.653618in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.726471in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.793411in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.860241in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.922572in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.985530in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.037009in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.089395in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.124453in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.135756in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.110623in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.953915in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.801529in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.759889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.702542in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.610891in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.296217in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.214525in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.102672in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.034102in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.024131in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.019622in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014080in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012033in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011836in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010891in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011037in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.018662in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.025907in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.038707in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.036628in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.031079in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.028061in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.035678in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.041384in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.070288in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.082111in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.094071in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.114151in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.125354in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.165179in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.194327in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.230068in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.374063in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.432180in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.495095in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.560676in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.625977in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.759144in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.877243in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.930775in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.980451in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.082934in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.082113in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.047496in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.977162in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.887615in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.799817in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.731753in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.685906in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.544539in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.442042in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.353518in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.262484in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.190423in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.130622in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.092240in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.041844in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.022715in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.015627in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013587in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012228in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011721in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010900in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010913in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010938in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010958in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.011003in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.011038in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011083in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011216in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011342in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011511in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011738in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012073in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012466in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.013115in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.013842in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.014905in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.016234in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.017935in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.025847in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.029830in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.034094in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.039607in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.045471in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.053052in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.062157in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.073677in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.089467in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.107905in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.131697in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.159893in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.193987in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.233019in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.277678in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.328823in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.526219in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.760961in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.838017in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.916385in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.012112in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.085998in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.163092in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.183151in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.152176in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.092064in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{4.040131in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{4.004749in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.934785in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.919267in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.759808in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.643860in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.517786in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.369492in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.272041in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.115634in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.080820in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031635in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013277in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012335in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011877in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010883in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010930in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010981in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011086in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011318in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011759in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.013723in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.015480in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.022884in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.027856in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.030740in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034099in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.037878in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.042516in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.054861in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.062910in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.072878in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.084948in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.144555in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.174324in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.210562in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.300732in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.355947in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.416927in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.483759in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.553149in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.626685in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.705128in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.855277in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927664in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.002382in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.067105in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.131032in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.180648in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.187114in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.124880in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.034063in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.948591in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.884772in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.846756in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.687653in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.561999in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.446643in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.336174in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.242477in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.114758in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.076606in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.050814in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016828in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014739in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012208in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010879in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010897in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011002in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011247in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011528in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012832in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.015965in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.018505in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.025478in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.036462in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.039968in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.049729in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.056866in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.066083in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.077578in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.092417in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.110839in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.134466in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.239012in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.286359in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.341023in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.539127in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.614224in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.694869in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.773922in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.851474in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.927807in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{4.007369in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.077436in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.146085in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.201455in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.231061in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.216318in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.155823in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.064930in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.917119in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.880649in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.821856in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.351822in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.253447in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.173210in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.119494in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.079535in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.052755in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.038288in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.026899in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021361in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.017081in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014996in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012889in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.012092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010904in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.010960in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011039in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011194in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011535in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.012199in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.013449in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.015911in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.032749in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.036051in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.035945in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.034129in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.032893in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.034335in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.054921in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.064753in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.075429in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.087789in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.101858in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.119212in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.168572in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.284701in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.517175in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.584381in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.653618in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.726471in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.793411in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.860241in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.922572in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.985530in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.037009in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.089395in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.124453in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.135756in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.110623in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.953915in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.801529in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.759889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.702542in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.610891in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.296217in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.214525in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.102672in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.034102in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.024131in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.019622in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.014080in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012033in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010872in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010875in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010891in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.010965in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011037in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.018662in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.025907in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.038707in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.036628in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.031079in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.028061in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.035678in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.041384in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.070288in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.082111in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.094071in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.114151in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.125354in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.165179in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.194327in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.230068in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.374063in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.432180in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.495095in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.560676in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.625977in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.759144in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.877243in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.930775in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.980451in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.082934in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.082113in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.047496in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.977162in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{3.887615in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{3.799817in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{3.731753in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.685906in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.544539in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.442042in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.353518in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.262484in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.190423in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.130622in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.092240in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.041844in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.022715in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.015627in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013587in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012228in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{3.010870in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{3.010873in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{3.010874in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{3.010877in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.010900in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{3.010913in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{3.010938in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{3.010958in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.011003in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{3.011038in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{3.011083in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{3.011216in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{3.011342in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{3.011511in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.011738in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{3.012073in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.012466in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{3.013115in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{3.013842in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{3.014905in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{3.016234in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{3.017935in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{3.025847in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.029830in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{3.034094in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{3.039607in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{3.045471in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{3.053052in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{3.062157in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{3.073677in}}%
\pgfpathlineto{\pgfqpoint{4.501705in}{3.089467in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{3.107905in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{3.131697in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{3.159893in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{3.193987in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.233019in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{3.277678in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{3.328823in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{3.526219in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{3.760961in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{3.838017in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{3.916385in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{4.012112in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{4.085998in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{4.163092in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{4.204970in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{4.183151in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{4.152176in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{4.092064in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{4.040131in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{4.004749in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{3.934785in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{3.919267in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{3.759808in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{3.643860in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{3.517786in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{3.369492in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{3.272041in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{3.115634in}}%
\pgfpathlineto{\pgfqpoint{5.220341in}{3.080820in}}%
\pgfpathlineto{\pgfqpoint{5.241477in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{5.262614in}{3.031635in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{5.304886in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{5.347159in}{3.013277in}}%
\pgfpathlineto{\pgfqpoint{5.368295in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{5.389432in}{3.012335in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{3.011877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{3.010870in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.010870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{1.084448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=1.037018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{1.418896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=1.371466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{1.753344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=1.705914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{2.087793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=2.040362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{2.422241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682917in, y=2.374810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915942in,y=1.619565in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=2.530797in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750020in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750051in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751093in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.080943in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683004in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.665476in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.270888in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.151417in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.777675in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.655225in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.547951in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.300657in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.763502in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754997in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.752418in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.818132in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.037382in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.111462in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.740981in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.820653in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.724496in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.566284in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750017in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750045in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750911in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.849923in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.943808in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.279716in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.548619in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.777571in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.755717in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.752584in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750050in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750649in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.768465in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.773940in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.723496in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.888465in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.738724in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.635323in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753525in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750020in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750051in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751093in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.080943in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683004in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.665476in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.270888in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.151417in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.776111in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.777675in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.655225in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.547951in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.300657in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.763502in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754997in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.752418in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.818132in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.037382in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.111462in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.740981in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.820653in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.724496in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.566284in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.750017in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.750045in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.750911in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.849923in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.943808in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.279716in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.548619in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.777571in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.375801in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.755717in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.752584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745000in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{0.822656in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.750050in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{0.909844in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{0.750649in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{1.287656in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{0.768465in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.773940in}}%
\pgfpathlineto{\pgfqpoint{1.432969in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{1.549219in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{1.665469in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{1.694531in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.781719in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{1.839844in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{1.723496in}}%
\pgfpathlineto{\pgfqpoint{1.956094in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.888465in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{2.101406in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{1.738724in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.635323in}}%
\pgfpathlineto{\pgfqpoint{2.246719in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{2.275781in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{2.333906in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{2.450156in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{2.479219in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{0.753525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=0.702569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.285117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=1.237687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.820234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=1.772804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.355351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472917in, y=2.307921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705942in,y=1.619565in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{d}N/\mathrm{d}\eta\) (\(\displaystyle \mu\) weighted)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=2.530797in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750008in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.332706in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.530170in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.487218in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750040in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753453in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.136615in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.780950in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.743325in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.277328in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.763627in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751406in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750200in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.755028in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.066462in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.253158in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.206604in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.235523in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.956470in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.778226in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.760738in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751106in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750042in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.175649in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.862725in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.277457in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.987852in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.755383in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.941860in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.128198in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.616493in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.776817in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.759859in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.752737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750008in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750022in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.915893in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.332706in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.530170in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.487218in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750040in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.753453in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.136615in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.780950in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.743325in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.277328in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.763627in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750200in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.755028in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.066462in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.253158in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.206604in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.235523in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.956470in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.778226in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.760738in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.751106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.750042in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{1.175649in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{1.862725in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.277457in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.987852in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.755383in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.750914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.540000in}{0.750000in}}{\pgfqpoint{1.860000in}{1.739130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535000in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{3.556607in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.623036in}{0.750113in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{3.755893in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.921964in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.988393in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{4.021607in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.088036in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{4.154464in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{4.187679in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{4.220893in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{4.287321in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{4.320536in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{4.386964in}{0.941860in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{4.453393in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{4.486607in}{1.128198in}}%
\pgfpathlineto{\pgfqpoint{4.519821in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{4.553036in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{4.685893in}{1.616493in}}%
\pgfpathlineto{\pgfqpoint{4.719107in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{4.785536in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{4.851964in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{4.885179in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.918393in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{4.951607in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{5.018036in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{5.084464in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.117679in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{5.150893in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{5.184107in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{5.217321in}{0.776817in}}%
\pgfpathlineto{\pgfqpoint{5.250536in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{0.759859in}}%
\pgfpathlineto{\pgfqpoint{5.316964in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{5.350179in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{5.383393in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{5.405000in}{0.752737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517883in}{0.057847in}}%
\pgfpathlineto{\pgfqpoint{5.482117in}{0.057847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505256in}{0.057847in}}{\pgfqpoint{5.505256in}{0.080986in}}%
\pgfpathlineto{\pgfqpoint{5.505256in}{0.259311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505256in}{0.282450in}}{\pgfqpoint{5.482117in}{0.282450in}}%
\pgfpathlineto{\pgfqpoint{0.517883in}{0.282450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494744in}{0.282450in}}{\pgfqpoint{0.494744in}{0.259311in}}%
\pgfpathlineto{\pgfqpoint{0.494744in}{0.080986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494744in}{0.057847in}}{\pgfqpoint{0.517883in}{0.057847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541022in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864966in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212050in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{1.443439in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535994in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\,\)m\(\displaystyle  - 316\,\)m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314693in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{2.546082in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638637in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 316\,\)m\(\displaystyle  - 1\,\)km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475183in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{3.706572in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799128in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1\,\)km\(\displaystyle  - 3.16\,\)km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.726314in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{4.957703in}{0.176805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050259in,y=0.136312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \propto E_{\mathrm{lab}}^{0.93}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generations-by-E0_p_0deg_sib23d+HSA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653238in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{2.502148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795864in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795864in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081115in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081115in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366367in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366367in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651619in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651619in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936871in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936871in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222122in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222122in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507374in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507374in,y=0.478259in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651619in,y=0.297703in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{\mathrm{gen}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333407in, y=0.503745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{0.941370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333407in, y=0.893939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{1.331565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333407in, y=1.284134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{1.721759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333407in, y=1.674329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{2.111954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333407in, y=2.064523in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{2.502148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333407in, y=2.454718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277851in,y=1.526662in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont relative frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648238in}{0.551480in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{0.551491in}}%
\pgfpathlineto{\pgfqpoint{0.795864in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{0.938489in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.223741in}{1.459620in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{1.906859in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{2.066764in}}%
\pgfpathlineto{\pgfqpoint{1.651619in}{1.896751in}}%
\pgfpathlineto{\pgfqpoint{1.794245in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.936871in}{1.155617in}}%
\pgfpathlineto{\pgfqpoint{2.079496in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{2.364748in}{0.610407in}}%
\pgfpathlineto{\pgfqpoint{2.507374in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{0.557750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510612in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{0.551491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795864in}{0.563264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938489in}{0.660142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081115in}{0.965869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223741in}{1.459620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366367in}{1.906859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508993in}{2.066764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651619in}{1.896751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794245in}{1.533294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936871in}{1.155617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079496in}{0.870636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222122in}{0.698016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364748in}{0.610407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507374in}{0.572337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650000in}{0.557919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792626in}{0.553086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935252in}{0.551659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077878in}{0.551290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220504in}{0.551201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648238in}{0.551218in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{0.551220in}}%
\pgfpathlineto{\pgfqpoint{0.795864in}{0.553898in}}%
\pgfpathlineto{\pgfqpoint{0.938489in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{1.223741in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{1.651619in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{1.794245in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{1.936871in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{2.079496in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{2.364748in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{2.507374in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{0.571063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510612in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{0.551220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795864in}{0.553898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938489in}{0.585636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081115in}{0.730119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223741in}{1.069144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366367in}{1.535972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508993in}{1.913984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651619in}{2.013723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794245in}{1.819167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936871in}{1.465074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079496in}{1.110856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222122in}{0.846995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364748in}{0.687822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507374in}{0.607021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650000in}{0.571543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792626in}{0.557865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935252in}{0.553165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077878in}{0.551715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220504in}{0.551306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648238in}{0.551181in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{0.795864in}{0.551798in}}%
\pgfpathlineto{\pgfqpoint{0.938489in}{0.562372in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{1.223741in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{1.508993in}{1.635333in}}%
\pgfpathlineto{\pgfqpoint{1.651619in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{1.794245in}{1.944354in}}%
\pgfpathlineto{\pgfqpoint{1.936871in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{2.079496in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{2.364748in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{2.507374in}{0.671021in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.600379in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{0.599290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510612in}{0.551175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653238in}{0.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795864in}{0.551798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938489in}{0.562372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081115in}{0.627784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223741in}{0.830739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366367in}{1.203458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508993in}{1.635333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651619in}{1.926363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794245in}{1.944354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936871in}{1.714231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079496in}{1.369838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222122in}{1.045455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364748in}{0.810677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507374in}{0.671021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650000in}{0.600379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792626in}{0.569313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935252in}{0.557222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077878in}{0.553015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220504in}{0.551689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.560192in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.560192in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677319in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.677319in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653238in}{0.551175in}}{\pgfqpoint{1.996762in}{1.950973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.782173in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{1.782173in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653238in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653238in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.551175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653238in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{2.502148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693173in, y=2.397295in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont p 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693173in, y=2.297379in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SIBYLL 2.3d + HSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080532in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{2.732528in}{2.194292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.751806in}{2.194292in}}{\pgfqpoint{2.751806in}{2.213570in}}%
\pgfpathlineto{\pgfqpoint{2.751806in}{2.632528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.751806in}{2.651806in}}{\pgfqpoint{2.732528in}{2.651806in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{2.651806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061254in}{2.651806in}}{\pgfqpoint{2.061254in}{2.632528in}}%
\pgfpathlineto{\pgfqpoint{2.061254in}{2.213570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061254in}{2.194292in}}{\pgfqpoint{2.080532in}{2.194292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099810in}{2.573231in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.573231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196199in}{2.573231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369699in,y=2.539495in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{17}\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099810in}{2.430366in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.430366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196199in}{2.430366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369699in,y=2.396630in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{18}\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099810in}{2.287500in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.287500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196199in}{2.287500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369699in,y=2.253764in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 10^{19}\,\)eV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/xmax-nmu_py8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605262in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{3.742744in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{3.742744in}{2.694302in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{2.694302in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{0.568675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605262in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605262in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {580}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053474in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053474in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501686in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501686in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949897in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949897in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {640}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398109in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398109in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {660}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846321in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846321in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {680}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294532in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294532in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742744in}{0.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742744in,y=0.495759in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {720}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174003in,y=0.315203in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle X_{\mathrm{max}}\rangle\,/\,\)g\(\displaystyle \,\)cm\(\displaystyle ^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605262in}{0.732185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354876in, y=0.684755in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605262in}{1.140959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354876in, y=1.093529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605262in}{1.549734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354876in, y=1.502303in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605262in}{1.958508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354876in, y=1.911078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605262in}{2.367283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354876in, y=2.319852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299320in,y=1.631489in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{\mu}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605262in,y=2.735969in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605262in}{0.568675in}}{\pgfqpoint{3.137482in}{2.125627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710150in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{1.865494in}}%
\pgfpathlineto{\pgfqpoint{1.195714in}{2.367739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605262in}{0.568675in}}{\pgfqpoint{3.137482in}{2.125627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710150in}{1.053393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870027in}{1.455809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044944in}{1.865494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195714in}{2.367739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605262in}{0.568675in}}{\pgfqpoint{3.137482in}{2.125627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355513in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{2.489687in}{1.258440in}}%
\pgfpathlineto{\pgfqpoint{1.845571in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{2.150921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605262in}{0.568675in}}{\pgfqpoint{3.137482in}{2.125627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355513in}{0.898171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489687in}{1.258440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845571in}{1.649585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046051in}{2.150921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605262in}{0.568675in}}{\pgfqpoint{3.137482in}{2.125627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431252in}{0.747683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605262in}{0.568675in}}{\pgfqpoint{3.137482in}{2.125627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431252in}{0.747683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605262in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{2.694302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742744in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{3.742744in}{2.694302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605262in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{3.742744in}{0.568675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605262in}{2.694302in}}%
\pgfpathlineto{\pgfqpoint{3.742744in}{2.694302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244402in,y=0.870394in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378576in,y=1.230662in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont He}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734460in,y=1.621808in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934940in,y=2.123143in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fe}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174003in,y=2.651790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{17.5}\,\)eV, 60°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649717in, y=1.306141in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont preliminary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686248in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{0.626523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708988in}{0.626523in}}{\pgfqpoint{1.708988in}{0.649661in}}%
\pgfpathlineto{\pgfqpoint{1.708988in}{1.130024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708988in}{1.153163in}}{\pgfqpoint{1.685849in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{1.153163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.663109in}{1.153163in}}{\pgfqpoint{0.663109in}{1.130024in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{0.649661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.663109in}{0.626523in}}{\pgfqpoint{0.686248in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{0.626523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709387in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{1.066392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825082in}{1.066392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033332in,y=1.025899in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SIBYLL 2.3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709387in}{0.902453in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.902453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825082in}{0.902453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033332in,y=0.861960in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont QGSJetII-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709387in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.738515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825082in}{0.738515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033332in,y=0.698021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Pythia 8.307}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

